Dense Local Dependencies Induce Attention-Logit Explosion and Training Instability During Long-Sequence Transformer Training

Autoregressive transformer language models frequently exhibit training instability when trained on long sequences, particularly under low-precision arithmetic. Although this instability is often accompanied by attention-logit explosion, its underlying cause remains poorly understood. In this work, we present analytical insights and empirical evidence that dense local dependencies are a major contributor to attention-logit explosion. We demonstrate that dense local dependency patterns yield an effectively high-rank attention structure, which the low-rank parameterization of self-attention can only approximate with increasingly large logits as the sequence length grows. This logit inflation ultimately leads to training instability under low-precision arithmetic. We support this explanation through extensive experiments on synthetic and language modeling tasks. Our results consistently show that attention-logit growth increases with sequence length, is mitigated by increasing the attention dimension, and is substantially reduced by explicitly modeling dense local dependencies. Furthermore, we show that this growth is driven by the density of local dependencies rather than by locality alone. More broadly, our findings suggest that explicitly modeling dense local dependencies constitutes an important design principle for developing stable, efficient, and scalable long-context transformer architectures for autoregressive language modeling.

==> figs/ablation_study.tikz <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
  legend style = {at = {(0.97, 0.35)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\normalsize},
  legend cell align={left},
  %y filter/.code={\pgfmathparse{#1*(-1)}\pgfmathresult},
  %yticklabel={\pgfmathparse{\tick*(1)}\pgfmathprintnumber{\pgfmathresult}},
  xlabel=\textbf{training step},
  ylabel=\textbf{neg. log perplexity},
  %x post scaler=2,
  %xmin=0,
  xmax=50000,
  ymin=-4,
  ymax=-3.5,
  %ymode=log,
  ytick={-3.5, -3.75, -4},
  yticklabels={-3.5, -3.75, -4},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.4\textwidth,
  height=.25\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_hyperparam_global/softmaxLocalAttn_H6_0_HDim32_blkSize8192_bf16_neg.dat};
\addlegendentry{all local heads}
\addplot [thick, black!20!red] table 
{figs/data/fig_hyperparam_global/softmaxLocalAttn_H6_1_HDim32_blkSize8192_bf16_neg.dat};
\addlegendentry{LS-attention}
%\addplot [thick, black!20!green] table {figs/data/fig_hyperparam_global/softmaxLocalAttn_H6_2_HDim32_blkSize8192_bf16_s1_neg.dat};
%\addlegendentry{$2$ global heads}
%\draw[-{Stealth[length=17pt, width=6pt]}, thick] (axis cs:50000,-3.65) -- node[pos=0.25, below] {$>2.5\times$} (axis cs:18000,-3.65);
\end{axis}
\end{tikzpicture}


==> figs/attn_span_vs_max_logits.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.95, 0.96)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=1},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.45cm,0cm);
  },
  %x filter/.code={\pgfmathparse{12-#1}\pgfmathresult},
  xlabel=\textbf{Local Attn Span $w$},
  ylabel=\textbf{max $|$logit$|$},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  %xmin=2000,
  %xmax=14000,
  ymin=0,
  ymax=500,
  %ymode=log,
  xmode=log,
  grid,
  grid style={dashed},
  width=.155\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  xtick={10, 20, 50, 100, 200, 400},
  xticklabels={10, 20, 50, 100, 200, 400},
  ytick={0, 200, 400},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table {figs/data/logit_explotion/attnSpan_vs_localLogits_L12_H12_G1_HDim64_blkSize32K.dat};
\addlegendentry{Local Heads}
\addplot [thick, black!20!red] table {figs/data/logit_explotion/attnSpan_vs_fullLogits_L12_H12_G1_HDim64_blkSize32K.dat};
\addlegendentry{Full Heads}
\end{axis}
\end{tikzpicture}


==> figs/comparison_alternative_rest.tikz <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
  legend style = {at = {(0.97, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\normalsize},
  legend cell align={left},
  %y filter/.code={\pgfmathparse{#1*(-1)}\pgfmathresult},
  %yticklabel={\pgfmathparse{\tick*(1)}\pgfmathprintnumber{\pgfmathresult}},
  xlabel=\textbf{training step},
  ylabel=\textbf{neg. val. loss},
  %x post scaler=2,
  %xmin=0,
  xmax=50000,
  ymin=-5.5,
  ymax=-3.55,
  %ymode=log,
  %ytick={-3.6, -3.7, -3.8, -3.9},
  %yticklabels={-3.5, -4, -4.5, -5},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.3\textwidth,
  height=.2\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_alternative_stabilization/softmaxLocal_H6_HDim32_blkSize8192_bf16_neg.dat};
\addlegendentry{LS-attn}
\addplot [thick, black!20!green] table 
{figs/data/fig_alternative_stabilization/softmaxQKnorm_H6_HDim32_blkSize8192_bf16_neg.dat};
\addlegendentry{Flash-attn + KQ-norm}
\addplot [thick, black!20!red] table 
{figs/data/fig_alternative_stabilization/softmaxZLoss_bf16_H6_blkSize8192_valLoss.dat};
\addlegendentry{Flash-attn + Z-loss}
\addplot [thick, black!20!cyan] table 
{figs/data/fig_alternative_stabilization/softmaxAdaGC_bf16_H6_blkSize8192_valLoss.dat};
\addlegendentry{Flash-attn + AdaGC}
\end{axis}
\end{tikzpicture}


==> figs/comparison_alternative_rest_tloss.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.97, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize},
  legend cell align={left},
  y filter/.code={\pgfmathparse{#1}\pgfmathresult},
  %yticklabel={\pgfmathparse{\tick*(1)}\pgfmathprintnumber{\pgfmathresult}},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  %x post scaler=2,
  %xmin=0,
  xmax=25000,
  ymin=2.5,
  ymax=7,
  %ymode=log,
  %ytick={-3.6, -3.7, -3.8, -3.9},
  %yticklabels={-3.5, -4, -4.5, -5},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.22\textwidth,
  height=.15\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_alternative_stabilization/softmaxLocalAttn_L12_H12_HDim64_attnSpan100_blkSize2048.dat};
\addlegendentry{FL-attn}
\addplot [thick, black!20!green] table 
{figs/data/fig_alternative_stabilization/softmaxQKnorm_H12_HDim64_blkSize2048.dat};
\addlegendentry{MHSA + QK-norm}
\addplot [thick, black!20!red] table 
{figs/data/fig_alternative_stabilization/softmaxZloss_H12_HDim64_blkSize2048.dat};
\addlegendentry{MHSA + Z-loss}
\addplot [thick, black!20!cyan] table 
{figs/data/fig_alternative_stabilization/softmaxAdaGC_H12_HDim64_blkSize2048.dat};
\addlegendentry{MHSA + AdaGC}
\end{axis}
\end{tikzpicture}


==> figs/comparison_alternative_tstep.tikz <==
\begin{tikzpicture}[scale=.75]
\begin{axis}[
  legend style = {at = {(0.97, 0.35)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\normalsize},
  legend cell align={left},
  %y filter/.code={\pgfmathparse{#1*(-1)}\pgfmathresult},
  %yticklabel={\pgfmathparse{\tick*(1)}\pgfmathprintnumber{\pgfmathresult}},
  xlabel=\textbf{training step},
  ylabel=\textbf{neg. val. perplexity},
  %x post scaler=2,
  %xmin=0,
  xmax=50000,
  ymin=-3.9,
  ymax=-3.55,
  %ymode=log,
  ytick={-3.6, -3.7, -3.8, -3.9},
  %yticklabels={-3.5, -4, -4.5, -5},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.4\textwidth,
  height=.25\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  ]

% \addplot [thick, black!20!green] table 
% {figs/data/fig_alternative_stabilization/softmaxQKnorm_H6_HDim32_blkSize8192_bf16_neg.dat};
% \addlegendentry{Flash-attn + KQ-norm}
\addplot [thick, black!20!red] table 
{figs/data/fig_alternative_stabilization/softmax_H6_HDim32_blkSize8192_fp32_neg.dat};
\addlegendentry{Flash-attn + FP32}
\addplot [thick, black!20!blue] table 
{figs/data/fig_alternative_stabilization/softmaxLocal_H6_HDim32_blkSize8192_bf16_neg.dat};
\addlegendentry{LS-attn}
%\draw[<->, thick] (axis cs:50000,3.595) -- (axis cs:50000,3.645) node[midway, right] {$.05$};
\draw[-{Stealth[length=17pt, width=6pt]}, thick] (axis cs:50000,-3.65) -- node[pos=0.25, above] {$>2.5\times$} (axis cs:18000,-3.65);
\end{axis}
\end{tikzpicture}


==> figs/comparison_alternative_ttime.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.97, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize},
  legend cell align={left},
  %y filter/.code={\pgfmathparse{#1*(-1)}\pgfmathresult},
  %yticklabel={\pgfmathparse{\tick*(1)}\pgfmathprintnumber{\pgfmathresult}},
  xlabel=\textbf{GPU hour},
  ylabel=\textbf{train loss},
  %x post scaler=2,
  xmin=0,
  %xmax=90,
  ymin=2.5,
  ymax=3.5,
  %ymode=log,
  %ytick={-3.5, -3.75, -4.5, -5},
  %yticklabels={-3.5, -4, -4.5, -5},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.3\textwidth,
  height=.2\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

% \addplot [thick, black!20!green] table 
% {figs/data/fig_alternative_stabilization/softmaxQKnorm_H6_HDim32_blkSize8192_bf16_time.dat};
% \addlegendentry{Flash-attn + KQ-norm}
\addplot [thick, black!20!red] table 
{figs/data/fig_alternative_stabilization/softmax_L12_H12_HDim64_blkSize8192_fp32_ttime.dat};
\addlegendentry{Flash-attn + FP32}
\addplot [thick, black!20!blue] table 
{figs/data/fig_alternative_stabilization/softmaxLocalAttn_L12_H12_HDim64_attnSpan100_blkSize8192_ttime.dat};
\addlegendentry{LS-attn}
%\draw[<->, thick] (axis cs:50000,3.595) -- (axis cs:50000,3.645) node[midway, right] {$.05$};
\draw[-{Stealth[length=12pt, width=5pt]}, thick] (axis cs:207,2.85) -- node[pos=0.5, below] {\footnotesize $>15\times$} (axis cs:13.7,2.85);
\end{axis}
\end{tikzpicture}


==> figs/data/fig_erank/fig_erank_vs_logit.tex <==
%% generated by make_fig_erank_vs_logit.py
%% effective rank at last step; growth = final of max_abs_logit between steps 500 and 20000
%% Spearman rho(growth, effective rank) = 0.739 (p = 3.6e-26) over 144 heads
%% blue = L5H0 (highest effective rank at the last step), red = L2H11 (largest max|logit| at the last step)
\begin{tikzpicture}[scale=1]
%% ---------------- (a) logit growth vs effective rank, one point per head
\begin{axis}[
  name=pa,
  grid, grid style={dashed},
  width=0.085\textwidth, height=.09\textwidth, scale only axis = true,
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks,
  ylabel style={font=\scriptsize, yshift=-2pt}, xlabel style={font=\scriptsize, yshift=2pt},
  xmode=log, ymode=log,
  ytick={1000,10000}, yticklabels={1K,10K},
  xtick={10,100,1000}, xticklabels={10,100,1K},
  log ticks with fixed point,
  xlabel=\textbf{max $|$logit$|$}, ylabel=\textbf{effective rank},
  enlarge x limits=0.05, enlarge y limits=0.08, clip mode=individual,
  title={Spearman $\rho=0.74$}, title style={font=\scriptsize, yshift=-5pt},
  ]
\addplot [only marks, mark=*, mark size=0.6pt, black!90, mark options={fill opacity=0.9, draw opacity=0}]
  table [x=growth, y=erank] {figs/data/fig_erank/heads.dat};
\addplot [only marks, mark=*, mark size=1.3pt, black!20!blue] table [x=growth, y=erank] {figs/data/fig_erank/head_rank.dat};
\addplot [only marks, mark=*, mark size=1.3pt, black!20!red] table [x=growth, y=erank] {figs/data/fig_erank/head_logit.dat};
\end{axis}
%% ---------------- (b) the two heads through training: logit growth vs effective rank,
%%                  one point per logged step (small dots), last step = large dot
\begin{axis}[
  name=pb, at={($(pa.east)+(0.065\textwidth,0)$)}, anchor=west,
  grid, grid style={dashed},
  width=0.085\textwidth, height=.09\textwidth, scale only axis = true,
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks,
  ylabel style={font=\scriptsize, yshift=-2pt}, xlabel style={font=\scriptsize, yshift=2pt},
  %xmode=log, ymode=log,
  ytick={3000,6000}, yticklabels={3K,6K},
  xtick={400,800}, xticklabels={400,800},
  log ticks with fixed point,
  xlabel=\textbf{max $|$logit$|$}, ylabel=\textbf{effective rank},
  enlarge x limits=0.05, enlarge y limits=0.08, clip mode=individual,
  legend to name=headleg, legend columns=1,
  legend style={draw=none, font=\scriptsize, row sep=-2pt}, legend cell align={left},
  legend image code/.code={\draw[#1] (0cm,0cm) -- (0.4cm,0cm);},
  ]
\addplot [thick, black!20!blue, mark=*, mark size=0.5pt] table [x=x, y=erank] {figs/data/fig_erank/traj_rank.dat};
\addlegendentry{max eff.\ rank (L5H0)}
\addplot [thick, black!20!red, mark=*, mark size=0.5pt] table [x=x, y=erank] {figs/data/fig_erank/traj_logit.dat};
\addlegendentry{max logit (L2H11)}
\addplot [only marks, mark=*, mark size=1.3pt, black!20!blue, mark indices={13}, forget plot] table [x=x, y=erank] {figs/data/fig_erank/traj_rank.dat};
\addplot [only marks, mark=*, mark size=1.3pt, black!20!red, mark indices={13}, forget plot] table [x=x, y=erank] {figs/data/fig_erank/traj_logit.dat};
\end{axis}
%% ---------------- (c) mean attention probability vs q-k distance
\begin{axis}[
  name=pc, at={($(pb.east)+(0.065\textwidth,0)$)}, anchor=west,
  grid, grid style={dashed},
  width=0.085\textwidth, height=.09\textwidth, scale only axis = true,
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ylabel near ticks, xlabel near ticks,
  ylabel style={font=\scriptsize, yshift=-2pt}, xlabel style={font=\scriptsize, yshift=2pt},
  xmin=0, ymin=0,
  xmax=15, ymax=1,
  %xmode=log,
  xlabel=\textbf{distance $q-k$}, ylabel=\textbf{attn.\ prob.},
  enlargelimits=false,
  ]
\addplot [thick, black!20!blue] table [x=dist, y=prob] {figs/data/fig_erank/dist_rank.dat};
\addplot [thick, black!20!red] table [x=dist, y=prob] {figs/data/fig_erank/dist_logit.dat};
\end{axis}
\node [anchor=south] at ($(pb.north)!0.5!(pc.north)+(0,2pt)$) {\ref{headleg}};
\end{tikzpicture}


==> figs/gridSAfull.tikz <==
\begin{tikzpicture}[scale=0.95]
  \def\cellsize{0.4cm}
  \foreach \i in {0,...,5} {
    \foreach \j in {0,...,5} {
      \draw (\j*\cellsize, -\i*\cellsize) rectangle ++(\cellsize, -\cellsize);
    }
  }

  % Example values inside cells
  \node at (0.2cm, -0.2cm) {\color{blue}1};
  \node at (0.6cm, -0.2cm) {\color{red}x};
  \node at (1.0cm, -0.2cm) {\color{red}x};
  \node at (1.4cm, -0.2cm) {\color{red}x};
  \node at (1.8cm, -0.2cm) {\color{red}x};
  \node at (2.2cm, -0.2cm) {\color{red}x};

  \node at (0.2cm, -0.6cm) {\color{blue}.2};
  \node at (0.6cm, -0.6cm) {\color{blue}.8};
  \node at (1.0cm, -0.6cm) {\color{red}x};
  \node at (1.4cm, -0.6cm) {\color{red}x};
  \node at (1.8cm, -0.6cm) {\color{red}x};
  \node at (2.2cm, -0.6cm) {\color{red}x};

  \node at (0.2cm, -1.0cm) {\color{blue}0};
  \node at (0.6cm, -1.0cm) {\color{blue}.7};
  \node at (1.0cm, -1.0cm) {\color{blue}.3};
  \node at (1.4cm, -1.0cm) {\color{red}x};
  \node at (1.8cm, -1.0cm) {\color{red}x};
  \node at (2.2cm, -1.0cm) {\color{red}x};

  \node at (0.2cm, -1.4cm) {\color{blue}0};
  \node at (0.6cm, -1.4cm) {\color{blue}0};
  \node at (1.0cm, -1.4cm) {\color{blue}.5};
  \node at (1.4cm, -1.4cm) {\color{blue}.5};
  \node at (1.8cm, -1.4cm) {\color{red}x};
  \node at (2.2cm, -1.4cm) {\color{red}x};

  \node at (0.2cm, -1.8cm) {\color{blue}0};
  \node at (0.6cm, -1.8cm) {\color{blue}0};
  \node at (1.0cm, -1.8cm) {\color{blue}0};
  \node at (1.4cm, -1.8cm) {\color{blue}.1};
  \node at (1.8cm, -1.8cm) {\color{blue}.9};
  \node at (2.2cm, -1.8cm) {\color{red}x};

  \node at (0.2cm, -2.2cm) {\color{blue}0};
  \node at (0.6cm, -2.2cm) {\color{blue}0};
  \node at (1.0cm, -2.2cm) {\color{blue}0};
  \node at (1.4cm, -2.2cm) {\color{blue}0};
  \node at (1.8cm, -2.2cm) {\color{blue}.4};
  \node at (2.2cm, -2.2cm) {\color{blue}.6};

  % Axis labels
  \node at (1.2cm, -2.7cm) {{\bf \scriptsize key}};
  \node[rotate=90] at (-.4cm, -1.2cm) {{\bf \scriptsize query}};

  % Add more nodes as needed for the full grid
\end{tikzpicture}


==> figs/gridSAlocal.tikz <==
\begin{tikzpicture}[scale=0.95]
  \def\cellsize{0.4cm}
  \foreach \i in {0,...,5} {
    \foreach \j in {0,...,5} {
      \draw (\j*\cellsize, -\i*\cellsize) rectangle ++(\cellsize, -\cellsize);
    }
  }

  % Example values inside cells
  \node at (0.2cm, -0.2cm) {\color{blue}1};
  \node at (0.6cm, -0.2cm) {\color{red}x};
  \node at (1.0cm, -0.2cm) {\color{red}x};
  \node at (1.4cm, -0.2cm) {\color{red}x};
  \node at (1.8cm, -0.2cm) {\color{red}x};
  \node at (2.2cm, -0.2cm) {\color{red}x};

  \node at (0.2cm, -0.6cm) {\color{blue}.2};
  \node at (0.6cm, -0.6cm) {\color{blue}.8};
  \node at (1.0cm, -0.6cm) {\color{red}x};
  \node at (1.4cm, -0.6cm) {\color{red}x};
  \node at (1.8cm, -0.6cm) {\color{red}x};
  \node at (2.2cm, -0.6cm) {\color{red}x};

  \node at (0.2cm, -1.0cm) {\color{red}x};
  \node at (0.6cm, -1.0cm) {\color{blue}.7};
  \node at (1.0cm, -1.0cm) {\color{blue}.3};
  \node at (1.4cm, -1.0cm) {\color{red}x};
  \node at (1.8cm, -1.0cm) {\color{red}x};
  \node at (2.2cm, -1.0cm) {\color{red}x};

  \node at (0.2cm, -1.4cm) {\color{red}x};
  \node at (0.6cm, -1.4cm) {\color{red}x};
  \node at (1.0cm, -1.4cm) {\color{blue}.5};
  \node at (1.4cm, -1.4cm) {\color{blue}.5};
  \node at (1.8cm, -1.4cm) {\color{red}x};
  \node at (2.2cm, -1.4cm) {\color{red}x};

  \node at (0.2cm, -1.8cm) {\color{red}x};
  \node at (0.6cm, -1.8cm) {\color{red}x};
  \node at (1.0cm, -1.8cm) {\color{red}x};
  \node at (1.4cm, -1.8cm) {\color{blue}.1};
  \node at (1.8cm, -1.8cm) {\color{blue}.9};
  \node at (2.2cm, -1.8cm) {\color{red}x};

  \node at (0.2cm, -2.2cm) {\color{red}x};
  \node at (0.6cm, -2.2cm) {\color{red}x};
  \node at (1.0cm, -2.2cm) {\color{red}x};
  \node at (1.4cm, -2.2cm) {\color{red}x};
  \node at (1.8cm, -2.2cm) {\color{blue}.4};
  \node at (2.2cm, -2.2cm) {\color{blue}.6};

  % Axis labels
  \node at (1.2cm, -2.7cm) {{\bf \scriptsize key}};
  \node[rotate=90] at (-.4cm, -1.2cm) {{\bf \scriptsize query}};

  % Add more nodes as needed for the full grid
\end{tikzpicture}


==> figs/heads_comp.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
  legend style = {at = {(0.95, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\normalsize},
  legend cell align={left},
  x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{Validation log perplexity},
  %x post scaler=2,
  xmin=0,
  xmax=50000,
  ymin=3.5,
  ymax=4.5,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.4\textwidth,
  height=.3\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  %label style={font=\Large},
  %tick label style={font=\tiny}  
  ]

\addplot [thick, black!20!green] table 
{figs/data/fig_instability/softmax_blkSize2048_H6_HDim32.dat};
\addlegendentry{n: 2048}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability/softmax_blkSize8192_H6_HDim32.dat};
\addlegendentry{n: 8192}
\end{axis}
\end{tikzpicture}


==> figs/hyperparam_full.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.97, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize},
  legend cell align={left},
  %y filter/.code={\pgfmathparse{#1*(-1)}\pgfmathresult},
  %yticklabel={\pgfmathparse{\tick*(1)}\pgfmathprintnumber{\pgfmathresult}},
  xlabel=\textbf{training step},
  ylabel=\textbf{validation loss},
  %x post scaler=2,
  %xmin=5000,
  xmax=15000,
  %ymin=-4.1,
  ymax=3.6,
  ymode=log,
  %ytick={-3.5, -3.75, -4},
  %yticklabels={-3.5, -3.75, -4},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.3\textwidth,
  height=.2\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_hyperparam_100M_valloss/softmaxLocalAttn_L12_H12_12_0_HDim64_blkSize8192.dat};
\addlegendentry{$0$ full head}
\addplot [thick, black!20!green] table 
{figs/data/fig_hyperparam_100M_valloss/softmaxLocalAttn_L12_H12_11_1_HDim64_blkSize8192.dat};
\addlegendentry{$1$ full head}
\addplot [thick, black!20!red] table 
{figs/data/fig_hyperparam_100M_valloss/softmaxLocalAttn_L12_H12_10_2_HDim64_blkSize8192.dat};
\addlegendentry{$2$ full heads}
%\draw[-{Stealth[length=17pt, width=6pt]}, thick] (axis cs:50000,-3.65) -- node[pos=0.25, below] {$>2.5\times$} (axis cs:18000,-3.65);
\end{axis}
\end{tikzpicture}


==> figs/hyperparam_local.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.97, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize},
  legend cell align={left},
  %y filter/.code={\pgfmathparse{#1*(-1)}\pgfmathresult},
  %yticklabel={\pgfmathparse{\tick*(1)}\pgfmathprintnumber{\pgfmathresult}},
  xlabel=\textbf{training step},
  ylabel=\textbf{validation loss},
  %x post scaler=2,
  %xmin=5000,
  xmax=15000,
  %ymin=-4.1,
  ymax=3.6,
  ymode=log,
  %ytick={-3.5, -3.75, -4},
  %yticklabels={-3.5, -3.75, -4},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.3\textwidth,
  height=.2\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_hyperparam_100M_valloss/softmaxLocalAttn_L12_H2_1_1_HDim64_blkSize8192.dat};
\addlegendentry{$1$ local heads}
\addplot [thick, black!20!green] table 
{figs/data/fig_hyperparam_100M_valloss/softmaxLocalAttn_L12_H6_5_1_HDim64_blkSize8192.dat};
\addlegendentry{$5$ local heads}
\addplot [thick, black!20!red] table 
{figs/data/fig_hyperparam_100M_valloss/softmaxLocalAttn_L12_H12_11_1_HDim64_blkSize8192.dat};
\addlegendentry{$11$ local heads}
%\draw[-{Stealth[length=17pt, width=6pt]}, thick] (axis cs:50000,-3.65) -- node[pos=0.25, below] {$>2.5\times$} (axis cs:18000,-3.65);
\end{axis}
\end{tikzpicture}


==> figs/inference_time.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=15pt,
    symbolic x coords={Baseline, Method A, Method B},
    xtick=data,
    ylabel={Score},
    ymin=0,
    ymax=120,
    enlarge x limits=0.2,
    nodes near coords,
    every node near coord/.style={
        anchor=south,
        font=\footnotesize,
        yshift=3pt
    }
]
% Actual values
\addplot+[
    draw=black,
    fill=blue!50,
    nodes near coords,
    nodes near coords style={text=black},
    visualization depends on=\thisrow{label} \as \labelvalue,
    nodes near coords*={\labelvalue},
] table [meta=label, row sep=\\] {
x        y   label \\
Baseline 50  {}    \\
Method A 80  {+60\%} \\
Method B 100 {+100\%} \\
};
\end{axis}
\end{tikzpicture}

==> figs/instability_100M_varing_seed.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.95, 1.00)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize, legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=0,
  xmax=25000,
  ymin=2.5,
  ymax=9.5,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  xtick = {5000, 10000, 15000, 20000},
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability/softmax_L12_H12_HDim64_blkSize2048.dat};
\addlegendentry{run 1}
\addplot [thick, black!20!green] table 
{figs/data/larger_models_more_instability/softmax_L12_H12_HDim64_blkSize2K_gseed1.dat};
\addlegendentry{run 2}
\addplot [thick, black!20!red] table 
{figs/data/larger_models_more_instability/softmax_L12_H12_HDim64_blkSize2K_gseed2.dat};
\addlegendentry{run 3}
\addplot [thick, black!20!brown] table 
{figs/data/larger_models_more_instability/softmax_L12_H12_HDim64_blkSize2K_gseed3.dat};
\addlegendentry{run 4}
\end{axis}
\end{tikzpicture}


==> figs/instability_750M_varing_seed.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.95, 1.00)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize, legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=0,
  xmax=10000,
  ymin=2.5,
  ymax=9.5,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  xtick = {4000, 8000},
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability_750M_Model/softmax_L36_H20_HDim64_blkSize8192.dat};
\addlegendentry{run 1}
\addplot [thick, black!20!green] table 
{figs/data/larger_models_more_instability/softmax_L36_H20_HDim64_blkSize2K_gseed1.dat};
\addlegendentry{run 2}
\addplot [thick, black!20!red] table 
{figs/data/larger_models_more_instability/softmax_L36_H20_HDim64_blkSize2K_gseed2.dat};
\addlegendentry{run 3}
\addplot [thick, black!20!brown] table 
{figs/data/larger_models_more_instability/softmax_L36_H20_HDim64_blkSize2K_gseed3.dat};
\addlegendentry{run 4}
\end{axis}
\end{tikzpicture}


==> figs/instability_bf16_fp32_2K.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.95, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=2},
  legend cell align={left},
  legend style={
        /tikz/every even column/.append style={column sep=0.1cm}
    },
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=8pt},
  x tick scale label style={
    yshift=8pt
  },
  xmin=0,
  xmax=15000,
  ymin=2.5,
  ymax=9.5,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  xtick = {5000, 10000},
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability/softmax_L12_H12_HDim64_blkSize2048.dat};
\addlegendentry{BF16}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability/softmax_L12_H12_HDim64_blkSize2048_fp32.dat};
\addlegendentry{FP32}
\end{axis}
\end{tikzpicture}


==> figs/instability_bf16_fp32_8K.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.95, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=2},
  legend cell align={left},
  legend style={
        /tikz/every even column/.append style={column sep=0.1cm}
    },
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=8pt},
  x tick scale label style={
    yshift=8pt
  },
  xmin=0,
  xmax=15000,
  ymin=2.5,
  ymax=9.5,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  xtick = {5000, 10000},
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability/softmax_L12_H12_HDim64_blkSize8192.dat};
\addlegendentry{BF16}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability/softmax_L12_H12_HDim64_blkSize8192_fp32.dat};
\addlegendentry{FP32}
\end{axis}
\end{tikzpicture}


==> figs/instability_comp_model_1500M.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.97, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  %x post scaler=2,
  %xmin=0,
  xmax=20000,
  ymin=2,
  %ymax=-3.5,
  %ymode=log,
  %ytick={-3.5, -3.75, -4},
  %yticklabels={-3.5, -3.75, -4},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.16\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability_1500M_Model/softmax_L48_H25_HDim64_blkSize2048.dat};
\addlegendentry{MHSA}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability_1500M_Model/softmaxLocalAttn_L48_H25_HDim64_blkSize2048.dat};
\addlegendentry{FL-attn}
\end{axis}
\end{tikzpicture}


==> figs/instability_comp_model_750M.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.97, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  %x post scaler=2,
  %xmin=0,
  xmax=20000,
  ymin=2,
  %ymax=-3.5,
  %ymode=log,
  %ytick={-3.5, -3.75, -4},
  %yticklabels={-3.5, -3.75, -4},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.16\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability_750M_Model/softmax_L36_H20_HDim64_blkSize8192.dat};
\addlegendentry{MHSA}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability_750M_Model/softmaxLocalAttn_L36_H20_HDim64_blkSize8192.dat};
\addlegendentry{FL-attn}
\end{axis}
\end{tikzpicture}


==> figs/instability_comp_slen2048.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.9, 0.5)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize, legend columns=1},
  legend cell align={left},
  legend style={
        /tikz/every even column/.append style={column sep=0.2cm}
    },
  x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  %x post scaler=2,
  xmin=0,
  xmax=25000,
  ymin=2.5,
  ymax=9.5,
  ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.3\textwidth,
  height=.2\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  ytick={3.0, 4.0, 6.0, 8.0},
  yticklabels={3.0, 4.0, 6.0, 8.0},
  ]

\addplot [thick, black!20!green] table 
{figs/data/fig_instability/softmax_L12_H12_HDim64_blkSize2048.dat};
\addlegendentry{Flash-attn}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability/softmaxLocalAttn_L12_H12_HDim64_attnSpan100_blkSize2048.dat};
\addlegendentry{LS-attn}
\end{axis}
\end{tikzpicture}


==> figs/instability_flash.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
  legend style = {at = {(0.95, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\normalsize},
  legend cell align={left},
  x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  %x post scaler=2,
  xmin=0,
  xmax=50000,
  %ymin=0,
  ymax=9.5,
  ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.3\textwidth,
  height=.3\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  %label style={font=\Large},
  %tick label style={font=\tiny}  
  ]

\addplot [thick, black!20!cyan] table {figs/data/fig_instability/softmaxLocal_blkSize2048_H2_HDim32.dat};
\addlegendentry{H:2, n:2048}
\addplot [thick, black!20!blue] table {figs/data/fig_instability/softmaxLocal_blkSize8192_H2_HDim32.dat};
\addlegendentry{H:2, n:8192}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability/softmaxLocal_blkSize2048_H6_HDim32.dat};
\addlegendentry{H:6, n:2048}
\addplot [thick, black!20!red] table {figs/data/fig_instability/softmaxLocal_blkSize8192_H6_HDim32.dat};
%\addlegendentry{H:6, n:8192}
\end{axis}
\end{tikzpicture}


==> figs/instability_flash_largeDim.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.95, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-18pt},
  xlabel style={yshift=6.5pt},
  x tick scale label style={
    yshift=8pt
  },
  xmin=0,
  xmax=18000,
  ymin=2.5,
  ymax=9.5,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability/softmax_L12_H12_HDim64_blkSize2048.dat};
\addlegendentry{d: 64}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability/softmax_L12_H12_HDim128_blkSize2048.dat};
\addlegendentry{d: 128}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability/softmax_L12_H12_HDim256_blkSize2048.dat};
\addlegendentry{d: 256}
\addplot [thick, black!20!cyan] table 
{figs/data/fig_instability/softmax_L12_H12_HDim384_blkSize2048.dat};
\addlegendentry{d: 384}
\end{axis}
\end{tikzpicture}


==> figs/instability_flash_longSeq.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.98, 0.98)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize},
  legend columns=2,
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-18pt},
  xlabel style={yshift=8pt},
  x tick scale label style={
    yshift=8pt
  },
  xmin=0,
  xmax=25000,
  ymin=2.5,
  ymax=9.5,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability/softmax_L12_H12_HDim64_blkSize512.dat};
\addlegendentry{n: 512}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability/softmax_L12_H12_HDim64_blkSize2048.dat};
\addlegendentry{n: 2K}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability/softmax_L12_H12_HDim64_blkSize8192.dat};
\addlegendentry{n: 8K}
\end{axis}
\end{tikzpicture}


==> figs/instability_flash_longSeq_bert.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
  legend style = {at = {(0.98, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\normalsize},
  legend cell align={left},
  x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  %x post scaler=2,
  xmin=0,
  xmax=30000,
  ymin=1.8,
  ymax=9.5,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.22\textwidth,
  height=.16\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  %label style={font=\Large},
  %tick label style={font=\tiny}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability_bert/mlm_softmax_blkSize512.dat};
\addlegendentry{n: 512}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability_bert/mlm_softmax_blkSize2048.dat};
\addlegendentry{n: 2K}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability_bert/mlm_softmax_blkSize8192.dat};
\addlegendentry{n: 8K}
\end{axis}
\end{tikzpicture}


==> figs/instability_flash_slen512.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
  legend style = {at = {(0.95, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\normalsize},
  legend cell align={left},
  x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  %x post scaler=2,
  xmin=0,
  xmax=50000,
  ymin=3.6,
  ymax=9.5,
  ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.3\textwidth,
  height=.2\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  %label style={font=\Large},
  %tick label style={font=\tiny}  
  ]

\addplot [thick, black!20!cyan] table {figs/data/fig_instability/softmax_blkSize512_H2_HDim32.dat};
\addlegendentry{H: 2}
\addplot [thick, black!20!blue] table {figs/data/fig_instability/softmax_blkSize512_H6_HDim32.dat};
\addlegendentry{H: 6}
\end{axis}
\end{tikzpicture}


==> figs/instability_gpt2_large_ls_varing_attention_span.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.8, 0.98)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=1},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.45cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  %x filter/.expression={12-x}
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-10pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=0,
  xmax=20000,
  ymin=2,
  ymax=10,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.155\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  %xtick={4000, 8000},
  %ytick={0, 2000, 4000},
  scaled y ticks=true,
  %scaled y ticks=base 10:-3,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

% \addplot [thick, black!20!blue] table {figs/data/larger_models_more_logit_explosion/gpt2_softmaxLocalAttn_L36_H20_G1_HDim64_attnSpan10_blkSize32K.dat};
% \addlegendentry{$w=10$}
\addplot [thick, black!20!blue] table {figs/data/larger_models_more_logit_explosion/gpt2_softmaxLocalAttn_L12_H12_G1_HDim64_attnSpan1000_blkSize32K.dat};
\addlegendentry{GPT-2 Small}
\addplot [thick, black!20!red] table {figs/data/fig_instability_750M_Model/softmaxLocalAttn_L36_H20_HDim64_blkSize8192.dat};
\addlegendentry{GPT-2 Large}
\end{axis}
\end{tikzpicture}


==> figs/instability_gpt2_small_ls_varing_attention_span.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.8, 0.98)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=1},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.45cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  %x filter/.expression={12-x}
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-10pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=0,
  xmax=30000,
  ymin=2,
  ymax=10,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.155\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  xtick={0, 10000, 20000, 30000},
  %ytick={0, 2000, 4000},
  scaled y ticks=true,
  %scaled y ticks=base 10:-3,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table {figs/data/larger_models_more_logit_explosion/gpt2_softmaxLocalAttn_L12_H12_G1_HDim64_attnSpan10_blkSize32K.dat};
\addlegendentry{GPT-2 Small}
\addplot [thick, black!20!red] table {figs/data/larger_models_more_logit_explosion/gpt2_softmaxLocalAttn_L36_H20_G1_HDim64_attnSpan10_blkSize32K.dat};
\addlegendentry{GPT-2 Large}
% \addplot [thick, black!20!red] table {figs/data/larger_models_more_logit_explosion/gpt2_softmaxLocalAttn_L12_H12_G1_HDim64_attnSpan1000_blkSize32K.dat};
% \addlegendentry{$w=1000$}
\end{axis}
\end{tikzpicture}


==> figs/instability_librilight_flash.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(1, 0.96)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize, legend columns=1},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.45cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  %x post scaler=2,
  %xmin=0,
  xmax=20000,
  ymin=0.9,
  ymax=8,
  %ymode=log,
  %ytick={-3.5, -3.75, -4},
  %yticklabels={-3.5, -3.75, -4},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.165\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability_librilight/softmax_L12_HDim64_blkSize2048.dat};
\addlegendentry{n = 2K}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability_librilight/softmax_L12_HDim64_blkSize8192.dat};
\addlegendentry{n = 8K}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability_librilight/softmax_L12_HDim64_blkSize32768.dat};
\addlegendentry{n = 32K}
% \addplot [thick, black!20!red] table 
% {figs/data/fig_instability_librilight/softmaxLocalAttn_L12_HDim64_blkSize2048.dat};
% \addlegendentry{LS-attn; n = 2K}
% \addplot [thick, black!20!red, dashed] table 
% {figs/data/fig_instability_librilight/softmaxLocalAttn_L12_HDim64_blkSize8192.dat};
% \addlegendentry{LS-attn; n = 8K}
% \addplot [thick, black!20!red, dotted] table 
% {figs/data/fig_instability_librilight/softmaxLocalAttn_L12_HDim64_blkSize32768.dat};
% \addlegendentry{LS-attn; n = 32K}
\end{axis}
\end{tikzpicture}


==> figs/instability_librilight_ls.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(1.02, 0.96)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize, legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.45cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  %x post scaler=2,
  %xmin=0,
  xmax=24000,
  ymin=0.9,
  ymax=6.5,
  %ymode=log,
  %ytick={-3.5, -3.75, -4},
  %yticklabels={-3.5, -3.75, -4},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.165\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

% \addplot [thick, black!20!blue] table 
% {figs/data/fig_instability_librilight/softmax_L12_HDim64_blkSize2048.dat};
% \addlegendentry{Flash-attn; n = 2K}
% \addplot [thick, black!20!blue, dashed] table 
% {figs/data/fig_instability_librilight/softmax_L12_HDim64_blkSize8192.dat};
% \addlegendentry{Flash-attn; n = 8K}
% \addplot [thick, black!20!blue, dotted] table 
% {figs/data/fig_instability_librilight/softmax_L12_HDim64_blkSize32768.dat};
% \addlegendentry{Flash-attn; n = 32K}
\addplot [thick, black!20!blue] table 
{figs/data/fig_instability_librilight/softmaxLocalAttn_L12_HDim64_blkSize2048.dat};
\addlegendentry{n = 2K}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability_librilight/softmaxLocalAttn_L12_HDim64_blkSize8192.dat};
\addlegendentry{n = 8K}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability_librilight/softmaxLocalAttn_L12_HDim64_blkSize32768.dat};
\addlegendentry{n = 32K}
\end{axis}
\end{tikzpicture}


==> figs/instability_localDenseness.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.95, 1.0)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-22pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=0,
  xmax=12500,
  ymin=3,
  ymax=10,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.18\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  ytick={4, 6, 8},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/dense_localAttn_logit_explosion/gpt2_softmaxKeyDropLocal_L12_H12_HDim64_KDrop0.1_blkSize8K.dat};
\addlegendentry{p: 0.1}
\addplot [thick, black!20!red] table {figs/data/dense_localAttn_logit_explosion/gpt2_softmaxKeyDropLocal_L12_H12_HDim64_KDrop0.5_blkSize8K.dat};
\addlegendentry{p: 0.5}
% \addlegendimage{empty legend}
% \addlegendentry{}
\addplot [thick, black!20!green] table {figs/data/dense_localAttn_logit_explosion/gpt2_softmaxKeyDropLocal_L12_H12_HDim64_KDrop0.9_blkSize8K.dat};
\addlegendentry{p: 0.9}
\end{axis}
\end{tikzpicture}


==> figs/instability_ls_11_1.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.95, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=0,
  xmax=20000,
  ymin=2.5,
  ymax=9.5,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  xtick = {5000, 10000, 15000},
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability/softmaxLocalAttn_L12_H12_HDim64_attnSpan100_blkSize2048.dat};
\addlegendentry{n: 2K}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability/softmaxLocalAttn_L12_H12_HDim64_attnSpan100_blkSize8192.dat};
\addlegendentry{n: 8K}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability/softmaxLocalAttn_L12_H12_HDim64_attnSpan100_blkSize32768.dat};
\addlegendentry{n: 32K}
\end{axis}
\end{tikzpicture}


==> figs/instability_ls_1_11.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.95, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=0,
  xmax=20000,
  ymin=2.5,
  ymax=9.5,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  xtick = {5000, 10000, 15000},
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability/softmaxLocalAttn_L12_H12_G11_HDim64_attnSpan100_blkSize2048.dat};
\addlegendentry{n: 2K}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability/softmaxLocalAttn_L12_H12_G11_HDim64_attnSpan100_blkSize8192.dat};
\addlegendentry{n: 8K}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability/softmaxLocalAttn_L12_H12_G11_HDim64_attnSpan100_blkSize32768.dat};
\addlegendentry{n: 32K}
\end{axis}
\end{tikzpicture}


==> figs/instability_ls_h2.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
  legend style = {at = {(0.95, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\normalsize},
  legend cell align={left},
  x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  %x post scaler=2,
  xmin=0,
  xmax=30000,
  ymin=3.6,
  ymax=9.5,
  ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.3\textwidth,
  height=.2\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  %label style={font=\Large},
  %tick label style={font=\tiny}  
  ]

\addplot [thick, black!20!green] table 
{figs/data/fig_instability/softmaxLocal_blkSize2048_H2_HDim32.dat};
\addlegendentry{n: 2048}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability/softmaxLocal_blkSize8192_H2_HDim32.dat};
\addlegendentry{n: 8192}
\end{axis}
\end{tikzpicture}


==> figs/instability_ls_h6_bert.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
  legend style = {at = {(0.95, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\normalsize},
  legend cell align={left},
  x filter/.code={\pgfmathparse{#1*1}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  %x post scaler=2,
  xmin=0,
  xmax=30000,
  ymin=1.8,
  ymax=9.5,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.22\textwidth,
  height=.16\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  %label style={font=\Large},
  %tick label style={font=\tiny}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability_bert/mlm_softmaxLocalAttn_blkSize2048.dat};
\addlegendentry{n: 2K}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability_bert/mlm_softmaxLocalAttn_blkSize8192.dat};
\addlegendentry{n: 8K}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability_bert/mlm_softmaxLocalAttn_blkSize32768.dat};
\addlegendentry{n: 32K}
% \addplot [thick, black!20!cyan] table 
% {figs/data/fig_instability_bert/softmaxLocal_blkSize65536.dat};
% \addlegendentry{n: 64K}
\end{axis}
\end{tikzpicture}


==> figs/instability_pos_encoding.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(1.02, 1)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  %x post scaler=2,
  %xmin=0,
  xmax=14000,
  ymin=2,
  ymax=12,
  %ymax=-3.5,
  %ymode=log,
  ytick={2, 6, 10},
  %yticklabels={-3.5, -3.75, -4},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability_otherPosEncoding/softmaxNoPE_H12_HDim64_blkSize8K.dat};
\addlegendentry{NoPE}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability_otherPosEncoding/softmaxRoPE_H12_HDim64_blkSize8K_base40K.dat};
\addlegendentry{RoPE}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability_otherPosEncoding/softmaxALiBi_H12_HDim64_blkSize8K.dat};
\addlegendentry{ALiBi}
\end{axis}
\end{tikzpicture}


==> figs/instability_structured_attn.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(1.02, 1)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  %x post scaler=2,
  %xmin=0,
  xmax=14000,
  ymax=12,
  ymin=2,
  %ymax=-3.5,
  %ymode=log,
  ytick={2, 6, 10},
  %yticklabels={-3.5, -3.75, -4},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_structured_attn/softmax_L12_H12_HDim64_blkSize2048.dat};
\addlegendentry{MHSA}
\addplot [thick, black!20!red] table 
{figs/data/fig_structured_attn/softmaxConstrainedAttn_L12_H12_HDim64_blkSize2048_attnSpan100.dat};
\addlegendentry{Guo et al. 2019}
\addplot [thick, black!20!green] table 
{figs/data/fig_structured_attn/softmaxLocalFullInt_L12_H12_HDim64_I3_blkSize2K_attnSpan100.dat};
\addlegendentry{Beltagy et al. 2020}
\end{axis}
\end{tikzpicture}


==> figs/instability_wiki40b_flash.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(1.03, 0.96)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize, legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.45cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  %x post scaler=2,
  %xmin=0,
  xmax=12000,
  ymin=2,
  ymax=10.5,
  %ymode=log,
  %ytick={-3.5, -3.75, -4},
  %yticklabels={-3.5, -3.75, -4},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.165\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!yellow] table 
{figs/data/fig_instability_wiki40b/softmax_L12_H12_HDim64_blkSize512_wiki40b.dat};
\addlegendentry{n = 512}
\addplot [thick, black!20!blue] table 
{figs/data/fig_instability_wiki40b/softmax_L12_H12_HDim64_blkSize2048_wiki40b.dat};
\addlegendentry{n = 2K}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability_wiki40b/softmax_L12_H12_HDim64_blkSize8192_wiki40b.dat};
\addlegendentry{n = 8K}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability_wiki40b/softmax_L12_H12_HDim64_blkSize32768_wiki40b.dat};
\addlegendentry{n = 32K}
\end{axis}
\end{tikzpicture}


==> figs/instability_wiki40b_ls.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(1.02, 0.96)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize, legend columns=2},
  legend cell align={left},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.45cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{train loss},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  %x post scaler=2,
  %xmin=0,
  xmax=22000,
  ymin=2,
  ymax=10.5,
  %ymode=log,
  %ytick={-3.5, -3.75, -4},
  %yticklabels={-3.5, -3.75, -4},
  %xmode=log,
  grid,
  grid style={dashed},
  width=.165\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table 
{figs/data/fig_instability_wiki40b/softmaxLocalAttn_L12_H12_HDim64_blkSize2048_wiki40b.dat};
\addlegendentry{n = 2K}
\addplot [thick, black!20!green] table 
{figs/data/fig_instability_wiki40b/softmaxLocalAttn_L12_H12_HDim64_blkSize8192_wiki40b.dat};
\addlegendentry{n = 8K}
\addplot [thick, black!20!red] table 
{figs/data/fig_instability_wiki40b/softmaxLocalAttn_L12_H12_HDim64_blkSize32768_wiki40b.dat};
\addlegendentry{n = 32K}
\end{axis}
\end{tikzpicture}


==> figs/local_heads_vs_max_logits.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.95, 0.96)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=1},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.45cm,0cm);
  },
  x filter/.code={\pgfmathparse{12-#1}\pgfmathresult},
  %x filter/.expression={12-x}
  xlabel=\textbf{\# of Local Heads $H_s$},
  ylabel=\textbf{max $|$logit$|$},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  %xmin=2000,
  %xmax=14000,
  ymin=0,
  ymax=500,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.155\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  xtick={1, 6, 11},
  ytick={0, 200, 400},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table {figs/data/logit_explotion/nFullHeads_vs_localLogits_L12_H12_HDim64_attnSpan100_blkSize32K.dat};
\addlegendentry{Local Heads}
\addplot [thick, black!20!red] table {figs/data/logit_explotion/nFullHeads_vs_fullLogits_L12_H12_HDim64_attnSpan100_blkSize32K.dat};
\addlegendentry{Full Heads}
\end{axis}
\end{tikzpicture}


==> figs/logit_explosion_gpt2_large_ls_varing_attention_span.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.8, 0.98)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=1},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.45cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  %x filter/.expression={12-x}
  xlabel=\textbf{training step},
  ylabel=\textbf{max. logit},
  ylabel style={yshift=-10pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=2000,
  xmax=10000,
  ymin=0,
  ymax=1200,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.16\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  xtick={4000, 8000},
  ytick={0, 500, 1000},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

% \addplot [thick, black!20!blue] table {figs/data/larger_models_more_logit_explosion/blkSize32768_ckpt_softmaxLocalAttn_L36_H20_G1_HDim64_attnSpan10_blkSize32K_fp32.dat};
% \addlegendentry{$w=10$}
\addplot [thick, black!20!blue] table {figs/data/larger_models_more_logit_explosion/blkSize32768_ckpt_softmaxLocalAttn_L12_H12_G1_HDim64_attnSpan100_blkSize32K.dat};
\addlegendentry{GPT-2 Small}
\addplot [thick, black!20!red] table {figs/data/larger_models_more_logit_explosion/blkSize32768_ckpt_softmaxLocalAttn_L36_H20_G1_HDim64_attnSpan100_blkSize32K.dat};
\addlegendentry{GPT-2 Large}
\end{axis}
\end{tikzpicture}


==> figs/logit_explosion_gpt2_small_ls_varing_attention_span.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.8, 0.98)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=1},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.45cm,0cm);
  },
  x filter/.code={\pgfmathparse{#1}\pgfmathresult},
  %x filter/.expression={12-x}
  xlabel=\textbf{training step},
  ylabel=\textbf{max. logit},
  ylabel style={yshift=-10pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=2000,
  xmax=10000,
  ymin=0,
  ymax=1200,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.155\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  xtick={4000, 8000},
  ytick={0, 500, 1000},
  scaled y ticks=true,
  %scaled y ticks=base 10:-3,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table {figs/data/larger_models_more_logit_explosion/blkSize32768_ckpt_softmaxLocalAttn_L12_H12_G1_HDim64_attnSpan10_blkSize32K.dat};
\addlegendentry{GPT-2 Small}
\addplot [thick, black!20!red] table {figs/data/larger_models_more_logit_explosion/blkSize32768_ckpt_softmaxLocalAttn_L36_H20_G1_HDim64_attnSpan10_blkSize32K_fp32.dat};
\addlegendentry{GPT-2 Large}
% \addplot [thick, black!20!red] table {figs/data/larger_models_more_logit_explosion/blkSize32768_ckpt_softmaxLocalAttn_L12_H12_G1_HDim64_attnSpan1000_blkSize32K_fp32.dat};
% \addlegendentry{$w=1000$}
\end{axis}
\end{tikzpicture}


==> figs/logit_explosion_localDenseness.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.9, 1.0)}, fill=none, fill opacity=0.6, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max $|$logit$|$},
  ylabel style={yshift=-10pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=1000,
  xmax=8000,
  ymin=0,
  ymax=2100,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  ytick={500, 1000, 1500},
  % yticklabels={50, 100, 200, 400, 800},
  xtick={3000, 6000},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table {figs/data/dense_localAttn_logit_explosion/softmaxKeyDropLocal_L12_H12_HDim64_KDrop0.1_blkSize8K_fp32.dat};
\addlegendentry{p: 0.1}
\addplot [thick, black!20!red] table {figs/data/dense_localAttn_logit_explosion/softmaxKeyDropLocal_L12_H12_HDim64_KDrop0.5_blkSize8K_fp32.dat};
\addlegendentry{p: 0.5}
% Empty legend cell
% \addlegendimage{empty legend}
% \addlegendentry{}
\addplot [thick, black!20!green] table {figs/data/dense_localAttn_logit_explosion/softmaxKeyDropLocal_L12_H12_HDim64_KDrop0.9_blkSize8K.dat};
\addlegendentry{p: 0.9}
\end{axis}
\end{tikzpicture}


==> figs/logit_explosion_ls_varingHeads.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(1.03, 0.96)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.45cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max. logit},
  ylabel style={yshift=-15pt},
  xmin=2000,
  xmax=14000,
  ymin=0,
  ymax=500,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.12\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  ytick={100, 300, 500},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_G11_HDim64_blkSize32768.dat};
\addlegendentry{$H_s: 1$}
\addplot [thick, black!20!red] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_G6_HDim64_blkSize32768.dat};
\addlegendentry{$H_s: 6$}
\addplot [thick, black!20!green] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_HDim64_blkSize32768.dat};
\addlegendentry{$H_s: 11$}
\end{axis}
\end{tikzpicture}


==> figs/logit_explosion_ls_varingSpan.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(1.02, 0.96)}, fill=none, fill opacity=0.6, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max. logit},
  ylabel style={yshift=-15pt},
  xmin=2000,
  xmax=14000,
  ymin=0,
  ymax=500,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.12\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  ytick={100, 300, 500},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_G1_HDim64_attnSpan20_blkSize32768.dat};
\addlegendentry{w: 20}
\addplot [thick, black!20!red] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_G1_HDim64_attnSpan50_blkSize32768.dat};
\addlegendentry{w: 50}
\addplot [thick, black!20!green] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_HDim64_blkSize32768.dat};
\addlegendentry{w: 100}
\addplot [thick, black!20!brown] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_G1_HDim64_attnSpan200_blkSize32768.dat};
\addlegendentry{w: 200}
\addplot [thick, black!20!cyan] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_G1_HDim64_attnSpan400_blkSize32768.dat};
\addlegendentry{w: 400}
\end{axis}
\end{tikzpicture}


==> figs/logit_explotion_comp.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.9, 0.6)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=1},
  legend cell align={left},
  legend style={
        /tikz/every even column/.append style={column sep=0.2cm}
    },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max. logit},
  xmin=2000,
  xmax=14000,
  ymin=20,
  ymax=700,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.3\textwidth,
  height=.2\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  ytick={200, 400, 600},
  % yticklabels={50, 200, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!green] table 
{figs/data/logit_explotion/softmax_L12_H12_HDim64_blkSize8192_fp32.dat};
\addlegendentry{MHSA}
\addplot [thick, black!20!red] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_HDim64_blkSize8192.dat};
\addlegendentry{LS-attn}
\end{axis}
\end{tikzpicture}


==> figs/logit_explotion_flash.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.96, 0.99)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max $|$logit$|$},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=8pt},
  x tick scale label style={
    yshift=8pt
  },
  xmin=2000,
  xmax=14000,
  ymin=20,
  ymax=950,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  ytick={200, 400, 600, 800},
  yticklabels={200, 400, 600, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  ]

% \addplot [thick, black!20!blue] table {figs/data/logit_explotion/softmax_L12_H12_HDim64_blkSize128.dat};
% \addlegendentry{n: 128}
\addplot [thick, black!20!blue] table {figs/data/logit_explotion/softmax_L12_H12_HDim64_blkSize512.dat};
\addlegendentry{n: 512}
\addplot [thick, black!20!green] table 
{figs/data/logit_explotion/softmax_L12_H12_HDim64_blkSize2048_fp32.dat};
\addlegendentry{n: 2K}
\addplot [thick, black!20!red] table 
{figs/data/logit_explotion/softmax_L12_H12_HDim64_blkSize8192_fp32.dat};
\addlegendentry{n: 8K}
\end{axis}
\end{tikzpicture}


==> figs/logit_explotion_flash_bert.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
  legend style = {at = {(0.9, 0.97)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\normalsize,
  legend columns=2},
  legend cell align={left},
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max. logit},
  xmin=2000,
  %xmax=50000,
  %ymin=0,
  ymax=50000000,
  ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.22\textwidth,
  height=.16\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  %ytick={50, 100, 200, 400, 800},
  %yticklabels={50, 100, 200, 400, 800},
  %label style={font=\Large},
  %tick label style={font=\tiny}  
  ]

\addplot [thick, black!20!cyan] table {figs/data/logit_explotion_bert/softmax_H6_HDim32_blkSize512.dat};
\addlegendentry{n: 512}
\addplot [thick, black!20!blue] table 
{figs/data/logit_explotion_bert/softmax_H6_HDim32_blkSize2048.dat};
\addlegendentry{n: 2K}
\addplot [thick, black!20!green] table {figs/data/logit_explotion_bert/softmax_H6_HDim32_blkSize8192.dat};
\addlegendentry{n:8K}
% \addplot [thick, black!20!cyan] table {figs/data/logit_explotion_bert/ckpt_softmax_H2_HDim32_blkSize128.dat};
% \addlegendentry{n: 128}
\end{axis}
\end{tikzpicture}


==> figs/logit_explotion_largeDim.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.94, 0.99)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max $|$logit$|$},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=8pt},
  x tick scale label style={
    yshift=8pt
  },
  xmin=2000,
  xmax=14000,
  ymin=20,
  ymax=950,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  ytick={200, 400, 600},
  yticklabels={200, 400, 600, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

% \addplot [thick, black!20!blue] table {figs/data/logit_explotion/softmax_L12_H12_HDim64_blkSize128.dat};
% \addlegendentry{n: 128}
\addplot [thick, black!20!blue] table {figs/data/logit_explotion/softmax_L12_H12_HDim64_blkSize2048_fp32.dat};
\addlegendentry{d: 64}
\addplot [thick, black!20!green] table 
{figs/data/logit_explotion/softmax_L12_H12_HDim128_blkSize2048_fp32.dat};
\addlegendentry{d: 128}
\addplot [thick, black!20!red] table 
{figs/data/logit_explotion/softmax_L12_H12_HDim256_blkSize2048.dat};
\addlegendentry{d: 256}
\addplot [thick, black!20!cyan] table 
{figs/data/logit_explotion/softmax_L12_H12_HDim384_blkSize2048.dat};
\addlegendentry{d: 384}
\end{axis}
\end{tikzpicture}


==> figs/logit_explotion_librilight_flash.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.98, 0.98)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max. logit},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=2000,
  xmax=12000,
  ymin=20,
  ymax=300,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.165\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  % ytick={50, 100, 200, 400, 800},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table {figs/data/logit_explotion_librilight/softmax_L12_H12_HDim64_blkSize128.dat};
\addlegendentry{n: 128}
\addplot [thick, black!20!green] table {figs/data/logit_explotion_librilight/softmax_L12_H12_HDim64_blkSize512.dat};
\addlegendentry{n: 512}
\addplot [thick, black!20!red] table 
{figs/data/logit_explotion_librilight/softmax_L12_H12_HDim64_blkSize2048_fp32.dat};
\addlegendentry{n: 2K}
%\addplot [thick, black!20!red] table {figs/data/logit_explotion/ckpt_softmaxLocalAttn_H2_HDim32_blkSize2048.dat};
%\addlegendentry{LS-attn, n:2048}
\end{axis}
\end{tikzpicture}


==> figs/logit_explotion_librilight_ls.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.9, 1.02)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=1},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max. logit},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=2000,
  xmax=12000,
  ymin=20,
  ymax=300,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.165\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  % ytick={50, 100, 200, 400, 800},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!red] table {figs/data/logit_explotion_librilight/softmax_L12_H12_HDim64_blkSize2048_fp32.dat};
\addlegendentry{MHSA; n: 2K}
\addplot [thick, black!20!cyan] table {figs/data/logit_explotion_librilight/softmaxLocalAttn_L12_H12_HDim64_blkSize2048.dat};
\addlegendentry{Full-Local; n: 2K}
\addplot [thick, black!20!violet] table {figs/data/logit_explotion_librilight/softmaxLocalAttn_L12_H12_HDim64_blkSize8192.dat};
\addlegendentry{Full-Local; n: 8K}
\addplot [thick, black!20!brown] table 
{figs/data/logit_explotion_librilight/softmaxLocalAttn_L12_H12_HDim64_blkSize32768.dat};
\addlegendentry{Full-Local; n: 32K}
%\addplot [thick, black!20!red] table {figs/data/logit_explotion/ckpt_softmaxLocalAttn_H2_HDim32_blkSize2048.dat};
%\addlegendentry{LS-attn, n:2048}
\end{axis}
\end{tikzpicture}


==> figs/logit_explotion_ls_11_1.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.96, 1.05)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=1},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max $|$logit$|$},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=2000,
  xmax=14000,
  ymin=20,
  ymax=1000,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  ytick={200, 400, 600,800},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!red] table 
{figs/data/logit_explotion/softmax_L12_H12_HDim64_blkSize8192_fp32.dat};
\addlegendentry{MHSA; n: 8K}
\addplot [thick, black!20!cyan] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_HDim64_blkSize2048.dat};
\addlegendentry{Full-Local; n: 2K}
\addplot [thick, black!20!violet] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_HDim64_blkSize8192.dat};
\addlegendentry{Full-Local; n: 8K}
\addplot [thick, black!20!brown] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_HDim64_blkSize32768.dat};
\addlegendentry{Full-Local; n: 32K}
\end{axis}
\end{tikzpicture}


==> figs/logit_explotion_ls_1_11.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.96, 1.05)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=1},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max $|$logit$|$},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=2000,
  xmax=14000,
  ymin=20,
  ymax=1000,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.17\textwidth,
  height=.09\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  ytick={200, 400, 600, 800},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!red] table 
{figs/data/logit_explotion/softmax_L12_H12_HDim64_blkSize8192_fp32.dat};
\addlegendentry{MHSA; n: 8K}
\addplot [thick, black!20!cyan] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_G11_HDim64_blkSize2048.dat};
\addlegendentry{Full-Local; n: 2K}
\addplot [thick, black!20!violet] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_G11_HDim64_blkSize8192.dat};
\addlegendentry{Full-Local; n: 8K}
\addplot [thick, black!20!brown] table {figs/data/logit_explotion/softmaxLocalAttn_L12_H12_G11_HDim64_blkSize32768.dat};
\addlegendentry{Full-Local; n: 32K}
\end{axis}
\end{tikzpicture}


==> figs/logit_explotion_ls_bert.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
  legend style = {at = {(0.95, 0.55)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\normalsize,
  legend columns=1},
  legend cell align={left},
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max. logit},
  xmin=2000,
  %xmax=50000,
  %ymin=0,
  ymax=50000000,
  ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.22\textwidth,
  height=.16\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  %ytick={50, 100, 200, 400, 800},
  %yticklabels={50, 100, 200, 400, 800},
  %label style={font=\Large},
  %tick label style={font=\tiny}  
  ]

\addplot [thick, black!20!green] table 
{figs/data/logit_explotion_bert/softmax_H6_HDim32_blkSize8192.dat};
\addlegendentry{Flash-attn}
\addplot [thick, black!20!red] table {figs/data/logit_explotion_bert/softmaxLocalAttn_H6_HDim32_blkSize8192.dat};
\addlegendentry{LS-attn}
\end{axis}
\end{tikzpicture}


==> figs/logit_explotion_wiki40b_flash.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.98, 0.98)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=2},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max. logit},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=2000,
  xmax=12000,
  ymin=50,
  ymax=300,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.165\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  % ytick={50, 100, 200, 400, 800},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!blue] table {figs/data/logit_explotion_wiki40b/softmax_L12_H12_HDim64_blkSize128.dat};
\addlegendentry{n: 128}
\addplot [thick, black!20!green] table {figs/data/logit_explotion_wiki40b/softmax_L12_H12_HDim64_blkSize512.dat};
\addlegendentry{n: 512}
\addplot [thick, black!20!red] table 
{figs/data/logit_explotion_wiki40b/softmax_L12_H12_HDim64_blkSize2048_fp32.dat};
\addlegendentry{n: 2K}
\end{axis}
\end{tikzpicture}


==> figs/logit_explotion_wiki40b_ls.tikz <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
  legend style = {at = {(0.9, 0.98)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\scriptsize,
  legend columns=1},
  legend cell align={left},
  legend image code/.code={
    \draw[#1] (0cm,0cm) -- (0.5cm,0cm);
  },
  %x filter/.code={\pgfmathparse{#1*2}\pgfmathresult},
  xlabel=\textbf{training step},
  ylabel=\textbf{max. logit},
  ylabel style={yshift=-15pt},
  xlabel style={yshift=5pt},
  x tick scale label style={
    yshift=5pt
  },
  xmin=2000,
  xmax=12000,
  ymin=50,
  ymax=300,
  %ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.165\textwidth,
  height=.11\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  % ytick={50, 100, 200, 400, 800},
  % yticklabels={50, 100, 200, 400, 800},
  label style={font=\scriptsize},
  tick label style={font=\scriptsize}  
  ]

\addplot [thick, black!20!red] table {figs/data/logit_explotion_wiki40b/softmax_L12_H12_HDim64_blkSize2048_fp32.dat};
\addlegendentry{MHSA; n: 2K}
\addplot [thick, black!20!cyan] table {figs/data/logit_explotion_wiki40b/softmaxLocalAttn_L12_H12_HDim64_blkSize2048.dat};
\addlegendentry{Full-Local; n: 2K}
\addplot [thick, black!20!violet] table {figs/data/logit_explotion_wiki40b/softmaxLocalAttn_L12_H12_HDim64_blkSize8192.dat};
\addlegendentry{Full-Local; n: 8K}
\addplot [thick, black!20!brown] table 
{figs/data/logit_explotion_wiki40b/softmaxLocalAttn_L12_H12_HDim64_blkSize32768.dat};
\addlegendentry{Full-Local; n: 32K}
%\addplot [thick, black!20!red] table {figs/data/logit_explotion/ckpt_softmaxLocalAttn_H2_HDim32_blkSize2048.dat};
%\addlegendentry{LS-attn, n:2048}
\end{axis}
\end{tikzpicture}


==> figs/synLogitGrowthComparison.tikz <==
\begin{tikzpicture}[scale=0.67]
\begin{axis}[
  legend style = {at = {(0.9, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\large, legend columns=2},
  legend cell align={left},
  xlabel=\textbf{seq. len $n$},
  ylabel=\textbf{max $|$logit$|$},
  xlabel style={yshift=3pt},
  xmin=100,xmax=2500,
  ymin=0.0,
  ymax=35,
  %ymode=log,
  xmode=log,
  grid,
  grid style={dashed},
  width=.22\textwidth,
  height=.17\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  xtick = {100, 500, 2500},
  %ytick = \empty,
  %x filter/.code={\pgfmathparse{0.002*(\pgfmathresult + 1)}\pgfmathresult=\pgfmathresult},
  xticklabels = {100, 500, 2500},
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\large},
  tick label style={font=\small}  
  ]

\addplot table {figs/data/synthetic_results_new/logitGrowth_softmax_varingLen_qdim25_sparsity0.5_tstep100K.dat};
\addlegendentry{full}
\addplot table {figs/data/synthetic_results_new/logitGrowth_softmaxLocal_varingLen_qdim25_sparsity0.5_tstep100K.dat};
\addlegendentry{local}
\end{axis}
\end{tikzpicture}


==> figs/synLogitGrowthVaringD.tikz <==
\begin{tikzpicture}[scale=0.67]
\begin{axis}[
  legend style = {at = {(0.83, 0.97)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\large,legend columns=1},
  legend cell align={left},
  xlabel=\textbf{local loss},
  ylabel=\textbf{max $|$logit$|$},
  xlabel style={yshift=3pt},
  xmin=0.0001,
  %xmin=0.000001,
  ymin=0,
  ymax=45,
  xmode=log,
  grid,
  grid style={dashed},
  width=.23\textwidth,
  height=.17\textwidth,
  cycle list name = color list,
  x dir=reverse, % reverses the x-axis
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %x filter/.code={\pgfmathparse{100.5*\pgfmathresult}\pgfmathresult=\pgfmathresult},
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\large},
  tick label style={font=\small}  
  ]

\addplot table {figs/data/synthetic_results_new/logit_vs_local_loss_softmax_slen2500_qdim25.dat};
\addlegendentry{full: $d=25$}
\addplot table {figs/data/synthetic_results_new/logit_vs_local_loss_softmax_slen2500_qdim50.dat};
\addlegendentry{full: $d=50$}
%\addplot table {figs/data/synthetic_results_new/logit_vs_local_loss_softmax_slen2500_qdim100.dat};
%\addlegendentry{full: $d=100$}
\addplot [black!20!brown] table {figs/data/synthetic_results_new/logit_vs_local_loss_softmaxLocal_slen2500_qdim25.dat};
\addlegendentry{local: $d=25$}
\end{axis}
\end{tikzpicture}


==> figs/synLogitLoss_old.tikz <==
\begin{tikzpicture}[scale=0.67]
\begin{axis}[
  legend style = {at = {(0.75, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\large},
  legend cell align={left},
  xlabel=\textbf{train loss},
  ylabel=\textbf{max. logit},
  xmin=0.000001,
  %xmax=100000,
  %ymin=0,
  ymax=28,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.23\textwidth,
  height=.21\textwidth,
  cycle list name = color list,
  x dir=reverse, % reverses the x-axis
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %x filter/.code={\pgfmathparse{0.002*(\pgfmathresult + 1)}\pgfmathresult=\pgfmathresult},
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\large},
  tick label style={font=\small}  
  ]

\addplot table {figs/data/fig_limitation/logit_vs_loss_softmax.dat};
\addlegendentry{full}
\addplot table {figs/data/fig_limitation/logit_vs_loss_local_softmax.dat};
\addlegendentry{local}
\end{axis}
\end{tikzpicture}


==> figs/synMaxLogit_old.tikz <==
\begin{tikzpicture}[scale=0.67]
\begin{axis}[
  legend style = {at = {(0.75, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\large},
  legend cell align={left},
  xlabel=\textbf{train step},
  ylabel=\textbf{max. logit},
  xmin=0,xmax=100000,
  %ymin=0,ymax=0.45,
  xmode=log,
  grid,
  grid style={dashed},
  width=.23\textwidth,
  height=.23\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %x filter/.code={\pgfmathparse{0.002*(\pgfmathresult + 1)}\pgfmathresult=\pgfmathresult},
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\large},
  tick label style={font=\small}  
  ]

\addplot table {figs/data/fig_limitation/max_attn_scores_tstep100000_qdim25_atypesoftmax.dat};
\addlegendentry{full}
\addplot table {figs/data/fig_limitation/max_attn_scores_tstep100000_qdim25_atypelocal_softmax.dat};
\addlegendentry{local}
\end{axis}
\end{tikzpicture}


==> figs/synTrainLoss_old.tikz <==
\begin{tikzpicture}[scale=0.67]
\begin{axis}[
  legend style = {at = {(0.95, 0.95)}, fill=none, fill opacity=0.9, draw opacity=1,text opacity=1, rounded corners=3pt, draw=none, font=\large},
  legend cell align={left},
  xlabel=\textbf{train step},
  ylabel=\textbf{train loss},
  xmin=0,xmax=100000,
  ymin=0.0000002,
  %ymax=0.0001,
  ymode=log,
  %xmode=log,
  grid,
  grid style={dashed},
  width=.23\textwidth,
  height=.21\textwidth,
  cycle list name = color list,
  %axis line style = {draw=none},
  %tick style = {draw=none},
  %xtick = \empty,
  %ytick = \empty,
  %x filter/.code={\pgfmathparse{0.002*(\pgfmathresult + 1)}\pgfmathresult=\pgfmathresult},
  %xticklabels = \empty,
  %yticklabels = \empty,
  scale only axis = true,
  enlargelimits = false,
  label style={font=\large},
  tick label style={font=\small}  
  ]

\addplot table {figs/data/fig_limitation/train_losses_softmax_qd25.dat};
\addlegendentry{full}
\addplot table {figs/data/fig_limitation/train_losses_lsoftmax_qd25.dat};
\addlegendentry{local}
\end{axis}
\end{tikzpicture}

